Finding $\forall\exists$ Hyperbugs using Symbolic Execution

Many important hyperproperties, such as refinement and generalized non-interference, fall into the class of $\forall\exists$ hyperproperties and require, for each execution trace of a system, the existence of another trace relating to the first one in a certain way. The alternation of quantifiers renders $\forall\exists$ hyperproperties extremely difficult to verify, or even just to test. Indeed, contrary to trace properties, where it suffices to find a single counterexample trace, refuting a $\forall\exists$ hyperproperty requires not only to find a trace, but also a proof that no second trace satisfies the specified relation with the first trace. As a consequence, automated testing of $\forall\exists$ hyperproperties falls out of the scope of existing automated testing tools. In this paper, we present a fully automated approach to detect violations of $\forall\exists$ hyperproperties in software systems. Our approach extends bug-finding techniques based on symbolic execution with support for trace quantification. We provide a prototype implementation of our approach, and demonstrate its effectiveness on a set of challenging examples.

==> euflag_georg.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{euflag_georg}[2023/07/11 v0.01 LaTeX macro for EU flag]
%% Author: Georg Weissenbacher
%% EU flag obtained from https://european-union.europa.eu/principles-countries-history/symbols/european-flag_en
%% under the conditions of the grant agreement.

\RequirePackage{tikz}

\definecolor{color_283006}{rgb}{1,1,1}
\definecolor{color_35254}{rgb}{0.011765,0.305882,0.635294}
\definecolor{color_282348}{rgb}{1,0.94902,0}

\newcommand{\euflag}[2]{
  \resizebox{#1}{#2}{
  \begin{tikzpicture}
    \filldraw[color_283006][nonzero rule]
    (-15pt, -70.19666pt) -- (-15pt, -70.19666pt)
    -- (-15pt, -70.19666pt)
    -- (485pt, -70.19666pt)
    -- (485pt, -70.19666pt)
    -- (485pt, -409.8033pt)
    -- (485pt, -409.8033pt)
    -- (-15pt, -409.8033pt) -- cycle
    ;
    \draw[color_283006,line width=1.69549pt]
    (-15pt, -70.19666pt) -- (-15pt, -70.19666pt)
    -- (-15pt, -70.19666pt)
    -- (485pt, -70.19666pt)
    -- (485pt, -70.19666pt)
    -- (485pt, -409.8033pt)
    -- (485pt, -409.8033pt)
    -- (-15pt, -409.8033pt) -- cycle
    ;
    \filldraw[color_35254][nonzero rule]
    (-5.335707pt, -79.52185pt) -- (-5.335707pt, -79.52185pt)
    -- (-5.335707pt, -79.52185pt)
    -- (475.5053pt, -79.52185pt)
    -- (475.5053pt, -79.52185pt)
    -- (475.5053pt, -400.1391pt)
    -- (475.5053pt, -400.1391pt)
    -- (-5.335707pt, -400.1391pt) -- cycle
    ;
    \draw[color_283006,line width=1.69549pt]
    (-5.335707pt, -79.52185pt) -- (-5.335707pt, -79.52185pt)
    -- (-5.335707pt, -79.52185pt)
    -- (475.5053pt, -79.52185pt)
    -- (475.5053pt, -79.52185pt)
    -- (475.5053pt, -400.1391pt)
    -- (475.5053pt, -400.1391pt)
    -- (-5.335707pt, -400.1391pt) -- cycle
    ;
    \filldraw[color_282348][even odd rule]
    (224.7423pt, -149.376pt) -- (224.7423pt, -149.376pt)
    -- (224.7423pt, -149.376pt)
    -- (234.9152pt, -141.9159pt)
    -- (234.9152pt, -141.9159pt)
    -- (245.0882pt, -149.376pt)
    -- (245.0882pt, -149.376pt)
    -- (241.1886pt, -137.3381pt)
    -- (241.1886pt, -137.3381pt)
    -- (251.531pt, -130.0475pt)
    -- (251.531pt, -130.0475pt)
    -- (238.8148pt, -130.0475pt)
    -- (238.8148pt, -130.0475pt)
    -- (234.9152pt, -117.8399pt)
    -- (234.9152pt, -117.8399pt)
    -- (231.0156pt, -130.0475pt)
    -- (231.0156pt, -130.0475pt)
    -- (218.2995pt, -130.0475pt)
    -- (218.2995pt, -130.0475pt)
    -- (228.6419pt, -137.3381pt)
    -- (228.6419pt, -137.3381pt)
    -- (224.7423pt, -149.376pt) -- cycle
    ;
    \draw[color_283006,line width=2.260653pt]
    (224.7423pt, -149.376pt) -- (224.7423pt, -149.376pt)
    -- (224.7423pt, -149.376pt)
    -- (234.9152pt, -141.9159pt)
    -- (234.9152pt, -141.9159pt)
    -- (245.0882pt, -149.376pt)
    -- (245.0882pt, -149.376pt)
    -- (241.1886pt, -137.3381pt)
    -- (241.1886pt, -137.3381pt)
    -- (251.531pt, -130.0475pt)
    -- (251.531pt, -130.0475pt)
    -- (238.8148pt, -130.0475pt)
    -- (238.8148pt, -130.0475pt)
    -- (234.9152pt, -117.8399pt)
    -- (234.9152pt, -117.8399pt)
    -- (231.0156pt, -130.0475pt)
    -- (231.0156pt, -130.0475pt)
    -- (218.2995pt, -130.0475pt)
    -- (218.2995pt, -130.0475pt)
    -- (228.6419pt, -137.3381pt)
    -- (228.6419pt, -137.3381pt)
    -- (224.7423pt, -149.376pt) -- cycle
    ;
    \filldraw[color_282348][even odd rule]
    (172.3517pt, -163.4486pt) -- (172.3517pt, -163.4486pt)
    -- (172.3517pt, -163.4486pt)
    -- (182.3551pt, -155.9885pt)
    -- (182.3551pt, -155.9885pt)
    -- (192.528pt, -163.4486pt)
    -- (192.528pt, -163.4486pt)
    -- (188.7979pt, -151.4106pt)
    -- (188.7979pt, -151.4106pt)
    -- (198.9708pt, -144.12pt)
    -- (198.9708pt, -144.12pt)
    -- (186.2547pt, -144.12pt)
    -- (186.2547pt, -144.12pt)
    -- (182.3551pt, -131.9125pt)
    -- (182.3551pt, -131.9125pt)
    -- (178.4554pt, -144.12pt)
    -- (178.4554pt, -144.12pt)
    -- (165.9088pt, -144.12pt)
    -- (165.9088pt, -144.12pt)
    -- (176.0817pt, -151.4106pt)
    -- (176.0817pt, -151.4106pt)
    -- (172.3517pt, -163.4486pt) -- cycle
    ;
    \draw[color_283006,line width=2.260653pt]
    (172.3517pt, -163.4486pt) -- (172.3517pt, -163.4486pt)
    -- (172.3517pt, -163.4486pt)
    -- (182.3551pt, -155.9885pt)
    -- (182.3551pt, -155.9885pt)
    -- (192.528pt, -163.4486pt)
    -- (192.528pt, -163.4486pt)
    -- (188.7979pt, -151.4106pt)
    -- (188.7979pt, -151.4106pt)
    -- (198.9708pt, -144.12pt)
    -- (198.9708pt, -144.12pt)
    -- (186.2547pt, -144.12pt)
    -- (186.2547pt, -144.12pt)
    -- (182.3551pt, -131.9125pt)
    -- (182.3551pt, -131.9125pt)
    -- (178.4554pt, -144.12pt)
    -- (178.4554pt, -144.12pt)
    -- (165.9088pt, -144.12pt)
    -- (165.9088pt, -144.12pt)
    -- (176.0817pt, -151.4106pt)
    -- (176.0817pt, -151.4106pt)
    -- (172.3517pt, -163.4486pt) -- cycle
    ;
    \filldraw[color_282348][even odd rule]
    (144.037pt, -170.4001pt) -- (144.037pt, -170.4001pt)
    -- (144.037pt, -170.4001pt)
    -- (140.1373pt, -182.6077pt)
    -- (140.1373pt, -182.6077pt)
    -- (127.4212pt, -182.6077pt)
    -- (127.4212pt, -182.6077pt)
    -- (137.7637pt, -190.0678pt)
    -- (137.7637pt, -190.0678pt)
    -- (133.864pt, -201.9362pt)
    -- (133.864pt, -201.9362pt)
    -- (144.037pt, -194.6456pt)
    -- (144.037pt, -194.6456pt)
    -- (154.2099pt, -201.9362pt)
    -- (154.2099pt, -201.9362pt)
    -- (150.3103pt, -190.0678pt)
    -- (150.3103pt, -190.0678pt)
    -- (160.6528pt, -182.6077pt)
    -- (160.6528pt, -182.6077pt)
    -- (147.9366pt, -182.6077pt)
    -- (147.9366pt, -182.6077pt)
    -- (144.037pt, -170.4001pt) -- cycle
    ;
    \draw[color_283006,line width=2.260653pt]
    (144.037pt, -170.4001pt) -- (144.037pt, -170.4001pt)
    -- (144.037pt, -170.4001pt)
    -- (140.1373pt, -182.6077pt)
    -- (140.1373pt, -182.6077pt)
    -- (127.4212pt, -182.6077pt)
    -- (127.4212pt, -182.6077pt)
    -- (137.7637pt, -190.0678pt)
    -- (137.7637pt, -190.0678pt)
    -- (133.864pt, -201.9362pt)
    -- (133.864pt, -201.9362pt)
    -- (144.037pt, -194.6456pt)
    -- (144.037pt, -194.6456pt)
    -- (154.2099pt, -201.9362pt)
    -- (154.2099pt, -201.9362pt)
    -- (150.3103pt, -190.0678pt)
    -- (150.3103pt, -190.0678pt)
    -- (160.6528pt, -182.6077pt)
    -- (160.6528pt, -182.6077pt)
    -- (147.9366pt, -182.6077pt)
    -- (147.9366pt, -182.6077pt)
    -- (144.037pt, -170.4001pt) -- cycle
    ;
    \filldraw[color_282348][even odd rule]
    (129.9644pt, -247.0363pt) -- (129.9644pt, -247.0363pt)
    -- (129.9644pt, -247.0363pt)
    -- (140.1373pt, -254.3269pt)
    -- (140.1373pt, -254.3269pt)
    -- (136.2377pt, -242.4585pt)
    -- (136.2377pt, -242.4585pt)
    -- (146.5802pt, -234.9983pt)
    -- (146.5802pt, -234.9983pt)
    -- (133.864pt, -234.9983pt)
    -- (133.864pt, -234.9983pt)
    -- (129.9644pt, -222.9603pt)
    -- (129.9644pt, -222.9603pt)
    -- (126.0648pt, -234.9983pt)
    -- (126.0648pt, -234.9983pt)
    -- (113.3486pt, -234.9983pt)
    -- (113.3486pt, -234.9983pt)
    -- (123.6911pt, -242.4585pt)
    -- (123.6911pt, -242.4585pt)
    -- (119.7915pt, -254.3269pt)
    -- (119.7915pt, -254.3269pt)
    -- (129.9644pt, -247.0363pt) -- cycle
    ;
    \draw[color_283006,line width=2.260653pt]
    (129.9644pt, -247.0363pt) -- (129.9644pt, -247.0363pt)
    -- (129.9644pt, -247.0363pt)
    -- (140.1373pt, -254.3269pt)
    -- (140.1373pt, -254.3269pt)
    -- (136.2377pt, -242.4585pt)
    -- (136.2377pt, -242.4585pt)
    -- (146.5802pt, -234.9983pt)
    -- (146.5802pt, -234.9983pt)
    -- (133.864pt, -234.9983pt)
    -- (133.864pt, -234.9983pt)
    -- (129.9644pt, -222.9603pt)
    -- (129.9644pt, -222.9603pt)
    -- (126.0648pt, -234.9983pt)
    -- (126.0648pt, -234.9983pt)
    -- (113.3486pt, -234.9983pt)
    -- (113.3486pt, -234.9983pt)
    -- (123.6911pt, -242.4585pt)
    -- (123.6911pt, -242.4585pt)
    -- (119.7915pt, -254.3269pt)
    -- (119.7915pt, -254.3269pt)
    -- (129.9644pt, -247.0363pt) -- cycle
    ;
    \filldraw[color_282348][even odd rule]
    (147.9366pt, -287.5585pt) -- (147.9366pt, -287.5585pt)
    -- (147.9366pt, -287.5585pt)
    -- (144.037pt, -275.5205pt)
    -- (144.037pt, -275.5205pt)
    -- (140.1373pt, -287.5585pt)
    -- (140.1373pt, -287.5585pt)
    -- (127.4212pt, -287.5585pt)
    -- (127.4212pt, -287.5585pt)
    -- (137.7637pt, -295.0187pt)
    -- (137.7637pt, -295.0187pt)
    -- (133.864pt, -307.0566pt)
    -- (133.864pt, -307.0566pt)
    -- (144.037pt, -299.5965pt)
    -- (144.037pt, -299.5965pt)
    -- (154.2099pt, -307.0566pt)
    -- (154.2099pt, -307.0566pt)
    -- (150.3103pt, -295.0187pt)
    -- (150.3103pt, -295.0187pt)
    -- (160.6528pt, -287.5585pt)
    -- (160.6528pt, -287.5585pt)
    -- (147.9366pt, -287.5585pt) -- cycle
    ;
    \draw[color_283006,line width=2.260653pt]
    (147.9366pt, -287.5585pt) -- (147.9366pt, -287.5585pt)
    -- (147.9366pt, -287.5585pt)
    -- (144.037pt, -275.5205pt)
    -- (144.037pt, -275.5205pt)
    -- (140.1373pt, -287.5585pt)
    -- (140.1373pt, -287.5585pt)
    -- (127.4212pt, -287.5585pt)
    -- (127.4212pt, -287.5585pt)
    -- (137.7637pt, -295.0187pt)
    -- (137.7637pt, -295.0187pt)
    -- (133.864pt, -307.0566pt)
    -- (133.864pt, -307.0566pt)
    -- (144.037pt, -299.5965pt)
    -- (144.037pt, -299.5965pt)
    -- (154.2099pt, -307.0566pt)
    -- (154.2099pt, -307.0566pt)
    -- (150.3103pt, -295.0187pt)
    -- (150.3103pt, -295.0187pt)
    -- (160.6528pt, -287.5585pt)
    -- (160.6528pt, -287.5585pt)
    -- (147.9366pt, -287.5585pt) -- cycle
    ;
    \filldraw[color_282348][even odd rule]
    (186.4242pt, -326.0461pt) -- (186.4242pt, -326.0461pt)
    -- (186.4242pt, -326.0461pt)
    -- (182.5246pt, -314.0081pt)
    -- (182.5246pt, -314.0081pt)
    -- (178.625pt, -326.2157pt)
    -- (178.625pt, -326.2157pt)
    -- (165.9088pt, -326.0461pt)
    -- (165.9088pt, -326.0461pt)
    -- (176.2513pt, -333.5063pt)
    -- (176.2513pt, -333.5063pt)
    -- (172.3517pt, -345.5443pt)
    -- (172.3517pt, -345.5443pt)
    -- (182.5246pt, -338.0841pt)
    -- (182.5246pt, -338.0841pt)
    -- (192.6975pt, -345.5443pt)
    -- (192.6975pt, -345.5443pt)
    -- (188.7979pt, -333.5063pt)
    -- (188.7979pt, -333.5063pt)
    -- (199.1404pt, -326.0461pt)
    -- (199.1404pt, -326.0461pt)
    -- (186.4242pt, -326.0461pt) -- cycle
    ;
    \draw[color_283006,line width=2.260653pt]
    (186.4242pt, -326.0461pt) -- (186.4242pt, -326.0461pt)
    -- (186.4242pt, -326.0461pt)
    -- (182.5246pt, -314.0081pt)
    -- (182.5246pt, -314.0081pt)
    -- (178.625pt, -326.2157pt)
    -- (178.625pt, -326.2157pt)
    -- (165.9088pt, -326.0461pt)
    -- (165.9088pt, -326.0461pt)
    -- (176.2513pt, -333.5063pt)
    -- (176.2513pt, -333.5063pt)
    -- (172.3517pt, -345.5443pt)
    -- (172.3517pt, -345.5443pt)
    -- (182.5246pt, -338.0841pt)
    -- (182.5246pt, -338.0841pt)
    -- (192.6975pt, -345.5443pt)
    -- (192.6975pt, -345.5443pt)
    -- (188.7979pt, -333.5063pt)
    -- (188.7979pt, -333.5063pt)
    -- (199.1404pt, -326.0461pt)
    -- (199.1404pt, -326.0461pt)
    -- (186.4242pt, -326.0461pt) -- cycle
    ;
    \filldraw[color_282348][even odd rule]
    (238.8148pt, -340.1187pt) -- (238.8148pt, -340.1187pt)
    -- (238.8148pt, -340.1187pt)
    -- (234.9152pt, -327.9112pt)
    -- (234.9152pt, -327.9112pt)
    -- (231.0156pt, -340.1187pt)
    -- (231.0156pt, -340.1187pt)
    -- (218.2995pt, -340.1187pt)
    -- (218.2995pt, -340.1187pt)
    -- (228.6419pt, -347.4093pt)
    -- (228.6419pt, -347.4093pt)
    -- (224.7423pt, -359.4473pt)
    -- (224.7423pt, -359.4473pt)
    -- (234.9152pt, -351.9871pt)
    -- (234.9152pt, -351.9871pt)
    -- (245.0882pt, -359.4473pt)
    -- (245.0882pt, -359.4473pt)
    -- (241.1886pt, -347.4093pt)
    -- (241.1886pt, -347.4093pt)
    -- (251.531pt, -340.1187pt)
    -- (251.531pt, -340.1187pt)
    -- (238.8148pt, -340.1187pt) -- cycle
    ;
    \draw[color_283006,line width=2.260653pt]
    (238.8148pt, -340.1187pt) -- (238.8148pt, -340.1187pt)
    -- (238.8148pt, -340.1187pt)
    -- (234.9152pt, -327.9112pt)
    -- (234.9152pt, -327.9112pt)
    -- (231.0156pt, -340.1187pt)
    -- (231.0156pt, -340.1187pt)
    -- (218.2995pt, -340.1187pt)
    -- (218.2995pt, -340.1187pt)
    -- (228.6419pt, -347.4093pt)
    -- (228.6419pt, -347.4093pt)
    -- (224.7423pt, -359.4473pt)
    -- (224.7423pt, -359.4473pt)
    -- (234.9152pt, -351.9871pt)
    -- (234.9152pt, -351.9871pt)
    -- (245.0882pt, -359.4473pt)
    -- (245.0882pt, -359.4473pt)
    -- (241.1886pt, -347.4093pt)
    -- (241.1886pt, -347.4093pt)
    -- (251.531pt, -340.1187pt)
    -- (251.531pt, -340.1187pt)
    -- (238.8148pt, -340.1187pt) -- cycle
    ;
    \filldraw[color_282348][even odd rule]
    (291.2055pt, -326.0461pt) -- (291.2055pt, -326.0461pt)
    -- (291.2055pt, -326.0461pt)
    -- (287.4754pt, -314.0081pt)
    -- (287.4754pt, -314.0081pt)
    -- (283.5758pt, -326.2157pt)
    -- (283.5758pt, -326.2157pt)
    -- (270.8596pt, -326.0461pt)
    -- (270.8596pt, -326.0461pt)
    -- (281.0326pt, -333.5063pt)
    -- (281.0326pt, -333.5063pt)
    -- (277.3025pt, -345.5443pt)
    -- (277.3025pt, -345.5443pt)
    -- (287.4754pt, -338.0841pt)
    -- (287.4754pt, -338.0841pt)
    -- (297.4789pt, -345.5443pt)
    -- (297.4789pt, -345.5443pt)
    -- (293.7488pt, -333.5063pt)
    -- (293.7488pt, -333.5063pt)
    -- (303.9217pt, -326.0461pt)
    -- (303.9217pt, -326.0461pt)
    -- (291.2055pt, -326.0461pt) -- cycle
    ;
    \draw[color_283006,line width=2.260653pt]
    (291.2055pt, -326.0461pt) -- (291.2055pt, -326.0461pt)
    -- (291.2055pt, -326.0461pt)
    -- (287.4754pt, -314.0081pt)
    -- (287.4754pt, -314.0081pt)
    -- (283.5758pt, -326.2157pt)
    -- (283.5758pt, -326.2157pt)
    -- (270.8596pt, -326.0461pt)
    -- (270.8596pt, -326.0461pt)
    -- (281.0326pt, -333.5063pt)
    -- (281.0326pt, -333.5063pt)
    -- (277.3025pt, -345.5443pt)
    -- (277.3025pt, -345.5443pt)
    -- (287.4754pt, -338.0841pt)
    -- (287.4754pt, -338.0841pt)
    -- (297.4789pt, -345.5443pt)
    -- (297.4789pt, -345.5443pt)
    -- (293.7488pt, -333.5063pt)
    -- (293.7488pt, -333.5063pt)
    -- (303.9217pt, -326.0461pt)
    -- (303.9217pt, -326.0461pt)
    -- (291.2055pt, -326.0461pt) -- cycle
    ;
    \filldraw[color_282348][even odd rule]
    (329.8627pt, -287.5585pt) -- (329.8627pt, -287.5585pt)
    -- (329.8627pt, -287.5585pt)
    -- (325.9631pt, -275.5205pt)
    -- (325.9631pt, -275.5205pt)
    -- (322.0634pt, -287.5585pt)
    -- (322.0634pt, -287.5585pt)
    -- (309.3473pt, -287.5585pt)
    -- (309.3473pt, -287.5585pt)
    -- (319.6897pt, -295.0187pt)
    -- (319.6897pt, -295.0187pt)
    -- (315.7902pt, -307.0566pt)
    -- (315.7902pt, -307.0566pt)
    -- (325.9631pt, -299.5965pt)
    -- (325.9631pt, -299.5965pt)
    -- (335.9665pt, -307.0566pt)
    -- (335.9665pt, -307.0566pt)
    -- (332.2364pt, -295.0187pt)
    -- (332.2364pt, -295.0187pt)
    -- (342.4093pt, -287.5585pt)
    -- (342.4093pt, -287.5585pt)
    -- (329.8627pt, -287.5585pt) -- cycle
    ;
    \draw[color_283006,line width=2.260653pt]
    (329.8627pt, -287.5585pt) -- (329.8627pt, -287.5585pt)
    -- (329.8627pt, -287.5585pt)
    -- (325.9631pt, -275.5205pt)
    -- (325.9631pt, -275.5205pt)
    -- (322.0634pt, -287.5585pt)
    -- (322.0634pt, -287.5585pt)
    -- (309.3473pt, -287.5585pt)
    -- (309.3473pt, -287.5585pt)
    -- (319.6897pt, -295.0187pt)
    -- (319.6897pt, -295.0187pt)
    -- (315.7902pt, -307.0566pt)
    -- (315.7902pt, -307.0566pt)
    -- (325.9631pt, -299.5965pt)
    -- (325.9631pt, -299.5965pt)
    -- (335.9665pt, -307.0566pt)
    -- (335.9665pt, -307.0566pt)
    -- (332.2364pt, -295.0187pt)
    -- (332.2364pt, -295.0187pt)
    -- (342.4093pt, -287.5585pt)
    -- (342.4093pt, -287.5585pt)
    -- (329.8627pt, -287.5585pt) -- cycle
    ;
    \filldraw[color_282348][even odd rule]
    (356.4819pt, -234.8287pt) -- (356.4819pt, -234.8287pt)
    -- (356.4819pt, -234.8287pt)
    -- (343.7657pt, -234.8287pt)
    -- (343.7657pt, -234.8287pt)
    -- (339.8661pt, -222.7908pt)
    -- (339.8661pt, -222.7908pt)
    -- (335.9665pt, -234.8287pt)
    -- (335.9665pt, -234.8287pt)
    -- (323.2503pt, -234.8287pt)
    -- (323.2503pt, -234.8287pt)
    -- (333.5928pt, -242.2889pt)
    -- (333.5928pt, -242.2889pt)
    -- (329.6931pt, -254.3269pt)
    -- (329.6931pt, -254.3269pt)
    -- (339.8661pt, -246.8667pt)
    -- (339.8661pt, -246.8667pt)
    -- (350.039pt, -254.3269pt)
    -- (350.039pt, -254.3269pt)
    -- (346.1394pt, -242.2889pt)
    -- (346.1394pt, -242.2889pt)
    -- (356.4819pt, -234.8287pt) -- cycle
    ;
    \draw[color_283006,line width=2.260653pt]
    (356.4819pt, -234.8287pt) -- (356.4819pt, -234.8287pt)
    -- (356.4819pt, -234.8287pt)
    -- (343.7657pt, -234.8287pt)
    -- (343.7657pt, -234.8287pt)
    -- (339.8661pt, -222.7908pt)
    -- (339.8661pt, -222.7908pt)
    -- (335.9665pt, -234.8287pt)
    -- (335.9665pt, -234.8287pt)
    -- (323.2503pt, -234.8287pt)
    -- (323.2503pt, -234.8287pt)
    -- (333.5928pt, -242.2889pt)
    -- (333.5928pt, -242.2889pt)
    -- (329.6931pt, -254.3269pt)
    -- (329.6931pt, -254.3269pt)
    -- (339.8661pt, -246.8667pt)
    -- (339.8661pt, -246.8667pt)
    -- (350.039pt, -254.3269pt)
    -- (350.039pt, -254.3269pt)
    -- (346.1394pt, -242.2889pt)
    -- (346.1394pt, -242.2889pt)
    -- (356.4819pt, -234.8287pt) -- cycle
    ;
    \filldraw[color_282348][even odd rule]
    (315.7902pt, -201.7667pt) -- (315.7902pt, -201.7667pt)
    -- (315.7902pt, -201.7667pt)
    -- (325.9631pt, -194.4761pt)
    -- (325.9631pt, -194.4761pt)
    -- (335.9665pt, -201.7667pt)
    -- (335.9665pt, -201.7667pt)
    -- (332.2364pt, -189.8983pt)
    -- (332.2364pt, -189.8983pt)
    -- (342.4093pt, -182.4381pt)
    -- (342.4093pt, -182.4381pt)
    -- (329.8627pt, -182.4381pt)
    -- (329.8627pt, -182.4381pt)
    -- (325.9631pt, -170.2306pt)
    -- (325.9631pt, -170.2306pt)
    -- (322.0634pt, -182.4381pt)
    -- (322.0634pt, -182.4381pt)
    -- (309.3473pt, -182.4381pt)
    -- (309.3473pt, -182.4381pt)
    -- (319.6897pt, -189.8983pt)
    -- (319.6897pt, -189.8983pt)
    -- (315.7902pt, -201.7667pt) -- cycle
    ;
    \draw[color_283006,line width=2.260653pt]
    (315.7902pt, -201.7667pt) -- (315.7902pt, -201.7667pt)
    -- (315.7902pt, -201.7667pt)
    -- (325.9631pt, -194.4761pt)
    -- (325.9631pt, -194.4761pt)
    -- (335.9665pt, -201.7667pt)
    -- (335.9665pt, -201.7667pt)
    -- (332.2364pt, -189.8983pt)
    -- (332.2364pt, -189.8983pt)
    -- (342.4093pt, -182.4381pt)
    -- (342.4093pt, -182.4381pt)
    -- (329.8627pt, -182.4381pt)
    -- (329.8627pt, -182.4381pt)
    -- (325.9631pt, -170.2306pt)
    -- (325.9631pt, -170.2306pt)
    -- (322.0634pt, -182.4381pt)
    -- (322.0634pt, -182.4381pt)
    -- (309.3473pt, -182.4381pt)
    -- (309.3473pt, -182.4381pt)
    -- (319.6897pt, -189.8983pt)
    -- (319.6897pt, -189.8983pt)
    -- (315.7902pt, -201.7667pt) -- cycle
    ;
    \filldraw[color_282348][even odd rule]
    (287.4754pt, -131.9125pt) -- (287.4754pt, -131.9125pt)
    -- (287.4754pt, -131.9125pt)
    -- (283.5758pt, -144.12pt)
    -- (283.5758pt, -144.12pt)
    -- (271.0292pt, -144.12pt)
    -- (271.0292pt, -144.12pt)
    -- (281.2021pt, -151.5802pt)
    -- (281.2021pt, -151.5802pt)
    -- (277.472pt, -163.4486pt)
    -- (277.472pt, -163.4486pt)
    -- (287.4754pt, -155.9885pt)
    -- (287.4754pt, -155.9885pt)
    -- (297.6483pt, -163.4486pt)
    -- (297.6483pt, -163.4486pt)
    -- (293.7488pt, -151.5802pt)
    -- (293.7488pt, -151.5802pt)
    -- (304.0912pt, -144.12pt)
    -- (304.0912pt, -144.12pt)
    -- (291.3751pt, -144.12pt)
    -- (291.3751pt, -144.12pt)
    -- (287.4754pt, -131.9125pt) -- cycle
    ;
    \draw[color_283006,line width=2.260653pt]
    (287.4754pt, -131.9125pt) -- (287.4754pt, -131.9125pt)
    -- (287.4754pt, -131.9125pt)
    -- (283.5758pt, -144.12pt)
    -- (283.5758pt, -144.12pt)
    -- (271.0292pt, -144.12pt)
    -- (271.0292pt, -144.12pt)
    -- (281.2021pt, -151.5802pt)
    -- (281.2021pt, -151.5802pt)
    -- (277.472pt, -163.4486pt)
    -- (277.472pt, -163.4486pt)
    -- (287.4754pt, -155.9885pt)
    -- (287.4754pt, -155.9885pt)
    -- (297.6483pt, -163.4486pt)
    -- (297.6483pt, -163.4486pt)
    -- (293.7488pt, -151.5802pt)
    -- (293.7488pt, -151.5802pt)
    -- (304.0912pt, -144.12pt)
    -- (304.0912pt, -144.12pt)
    -- (291.3751pt, -144.12pt)
    -- (291.3751pt, -144.12pt)
    -- (287.4754pt, -131.9125pt) -- cycle
    ;
  \end{tikzpicture}}
}

% \AtEndDocument{
%   \typeout{}
%   \typeout{EU flag and conditions for using it in funding statements available on:}
%   \typeout{https://european-union.europa.eu/principles-countries-history/symbols/european-flag_en.}
%   \typeout{}
% }

\endinput

